aspcud: A Linux Package Configuration Tool Based on Answer Set Programming

We present the Linux package configuration tool aspcud based on Answer Set Programming. In particular, we detail aspcud's preprocessor turning a CUDF specification into a set of logical facts.

==> figures/architecture.tex <==
\begin{tikzpicture}[
	node distance=0.4cm,
	mycontainer/.style={draw=gray, inner sep=1ex},
	typetag/.style={draw=gray, inner sep=1ex},
	title/.style={draw=none, inner sep=0pt},
	putbelow/.style={below=of #1.south west,anchor=north west,yshift=0.4cm-1ex}]

	\node[title]                   (aspcud) {\aspcud};
	\node[typetag,putbelow=aspcud] (pre)    {Preprocessor};
	\node[typetag,putbelow=pre]    (enc)    {Encoding(s)};
	\node[typetag,right=of pre]    (grd)    {Grounder};
	\node[typetag,right=of grd]    (slv)    {Solver};
	\node[typetag,right=of slv]    (sol)    {Solution};
	\node[typetag,left=of pre]     (in)     {CUDF};

	\path[->] (in)       edge              (pre) ;
	\path[->] (pre)      edge              (grd) ;
	\path[->] (enc.east) edge [bend right] (grd.south) ;
	\path[->] (grd)      edge              (slv) ;
	\path[->] (slv)      edge              (sol) ;

	\node[mycontainer, fit={(aspcud) (pre) (enc) (grd) (slv)}] {};
\end{tikzpicture}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 

